Quantifying the Accuracy-Interpretability Trade-Off in Concept-Based Sidechannel Models

Concept Bottleneck Models (CBNMs) are deep learning models that provide interpretability by enforcing a bottleneck layer where predictions are based exclusively on human-understandable concepts. However, this constraint also restricts information flow and often results in reduced predictive accuracy. Concept Sidechannel Models (CSMs) address this limitation by introducing a sidechannel that bypasses the bottleneck and carry additional task-relevant information. While this improves accuracy, it simultaneously compromises interpretability, as predictions may rely on uninterpretable representations transmitted through sidechannels. Currently, there exists no principled technique to control this fundamental trade-off. In this paper, we close this gap. First, we present a unified probabilistic concept sidechannel meta-model that subsumes existing CSMs as special cases. Building on this framework, we introduce the Sidechannel Independence Score (SIS), a metric that quantifies a CSM's reliance on its sidechannel by contrasting predictions made with and without sidechannel information. We propose SIS regularization, which explicitly penalizes sidechannel reliance to improve interpretability. Finally, we analyze how the expressivity of the predictor and the reliance of the sidechannel jointly shape interpretability, revealing inherent trade-offs across different CSM architectures. Empirical results show that state-of-the-art CSMs, when trained solely for accuracy, exhibit low representation interpretability, and that SIS regularization substantially improves their interpretability, intervenability, and the quality of learned interpretable task predictors. Our work provides both theoretical and practical tools for developing CSMs that balance accuracy and interpretability in a principled manner.

==> figure.tikz <==

\begin{tikzpicture}[
          % === STYLES ===
          latentcolor/.style={fill=\unint}, % latent square color
          interpretablecolor/.style={fill=\intcol}, % latent square color
          latent/.style={draw, latentcolor, minimum size=\latentsize}, % latent square style
          concept/.style={draw, interpretablecolor, minimum size=\latentsize}, % latent square style
          plain/.style={draw, minimum size=\latentsize}, % plain square style (input/output)
          lowerNN/.style={rectangle, draw, minimum width=3cm, minimum height=1cm, thick, fill=\lowerNNcolor},
          lowerNNCBM/.style={rectangle, draw, minimum width=3cm, minimum height=1cm, thick, fill=\lowerNNcolor},
          lowerNNCSM/.style={rectangle, draw, minimum width=3cm, minimum height=1cm, thick, fill=\lowerNNcolorCSM},
          upperNN/.style={rectangle, draw, minimum width=3cm, minimum height=1cm, thick, fill=\upperNNcolor},
          upperNNCBM/.style={rectangle, draw, minimum width=3cm, minimum height=1cm, thick, fill=\upperNNcolorCBM},
          upperNNCSM/.style={rectangle, draw, minimum width=3cm, minimum height=1cm, thick, fill=\upperNNcolorCSM},
          every label/.style={align=center},
          node distance=10mm and 10mm
        ]
        
        % === PARAMETERS ===
        %%%%%%%%%%%%%%%%%%%%%
        \def\latentspace{1mm}    % horizontal spacing between latent squares
        \def\blocksep{6mm}       % vertical spacing between blocks
        \def\blocksepp{21mm}     % vertical spacing for labels
        \def\latentsize{5mm}     % size of latent squares
        % \def\lowerNNcolor{blue!10}  % lower NN color
        \def\unint{orange!60} % upper NN color
        \def\intcol{green!45} % upper NN color
        \def\lowerNNcolor{\unint}  % lower NN color
        \def\upperNNcolor{\unint} % upper NN color
        \def\betweenmodels{50mm}    % horizontal spacing between latent squares
        \def\lowerNNcolorCBM{\unint}  % lower NN color
        \def\upperNNcolorCBM{\intcol} % upper NN color
        \def\lowerNNcolorCSM{\unint}  % lower NN color
        \def\upperNNcolorCSM{gray!60} % upper NN color
        
        
        % Input node (plain square, no fill)
        \node[plain] (input) {};
        
        % First NN block (lower NN)
        \node[lowerNN, above=\blocksep of input] (nn1) {Neural Network};
        
        % Latent layer (5 squares side by side, spaced by \latentspace)
        \node[latent, above=\blocksep of nn1] (h3) {}; % center
        \node[latent, left=\latentspace of h3] (h2) {};
        \node[latent, left=\latentspace of h2] (h1) {};
        \node[latent, right=\latentspace of h3] (h4) {};
        \node[latent, right=\latentspace of h4] (h5) {};
        
        % Labels on the left
        \node[left=1cm of h1] (latentlabel) {\textbf{Latent space}};
        \node[below=\blocksepp of latentlabel] {\textbf{Input}};
        \node[above=\blocksepp of latentlabel] {\textbf{Output}};
        
        
        % Second NN block (upper NN)
        \node[upperNN, above=\blocksep of h3] (nn2) {Neural Network};
        
        % Output node (plain square, no fill)
        \node[plain, above=\blocksep of nn2] (output) {};
        
        % \node[below=1mm of output, text=orange!80, xshift=20mm] {Uninterpretable};
        
        \node[above=5mm of output] {\textbf{Deep Neural Networks}};
        
        
        % Connections
        \draw[->, thick] (input) -- (nn1);
        \foreach \x in {h1,h2,h3,h4,h5}
          \draw[->, thick] (nn1) -- (\x);
        \foreach \x in {h1,h2,h3,h4,h5}
          \draw[->, thick] (\x) -- (nn2);
        \draw[->, thick] (nn2) -- (output);
        
        
        
        %%%%%%%%%%%%%
        
        
        
        
        % Input node (plain square, no fill)
        \node[plain, right=\betweenmodels of input] (inputCBM) {};
        
        % First NN block (lower NN)
        \node[lowerNNCBM, above=\blocksep of inputCBM] (nn1CBM) {Neural Network};
        
        % Latent layer (5 squares side by side, spaced by \latentspace)
        \node[concept, above=\blocksep of nn1CBM] (h3CBM) {}; % center
        \node[concept, left=\latentspace of h3CBM] (h2CBM) {};
        % \node[concept, left=\latentspace of h2CBM] (h1CBM) {};
        \node[concept, right=\latentspace of h3CBM] (h4CBM) {};
        % \node[concept, right=\latentspace of h4CBM] (h5CBM) {};
        
        \node[right=5mm of h4CBM, text=\intcol!black] (labelc) {CONCEPTS};
        
        % Second NN block (upper NN)
        \node[upperNNCBM, above=\blocksep of h3CBM] (nn2CBM) {Linear Layer};
        
        % Output node (plain square, no fill)
        \node[plain, above=\blocksep of nn2CBM] (outputCBM) {};
        
        \node[above=5mm of outputCBM] {\textbf{Concept Bottleneck Models}};
        
        
        % Connections
        \draw[->, thick] (inputCBM) -- (nn1CBM);
        \foreach \x in {h2CBM,h3CBM,h4CBM}
          \draw[->, thick] (nn1CBM) -- (\x);
        \foreach \x in {h2CBM,h3CBM,h4CBM}
          \draw[->, thick] (\x) -- (nn2CBM);
        \draw[->, thick] (nn2CBM) -- (outputCBM);

        \path (labelc) edge[<-, very thick, \intcol!black, out=135, in=45] (h4CBM);
        
        
        
        %%%%%%%%%
        
        
        
        
        % Input node (plain square, no fill)
        \node[plain, right=\betweenmodels of inputCBM] (inputCSM) {};
        
        % First NN block (lower NN)
        \node[lowerNNCSM, above=\blocksep of inputCSM] (nn1CSM) {Neural Network};
        
        % Latent layer (5 squares side by side, spaced by \latentspace)
        \node[concept, above=\blocksep of nn1CSM] (h3CSM) {}; % center
        \node[concept, left=\latentspace of h3CSM] (h2CSM) {};
        \node[concept, left=\latentspace of h2CSM] (h1CSM) {};
        \node[latent, right=\latentspace of h3CSM] (h4CSM) {};
        \node[latent, right=\latentspace of h4CSM] (h5CSM) {};
        
        % \node[right=0mm of h5CSM, text=\unint!black] {SIDECHANNEL};
        
        % Second NN block (upper NN)
        \node[upperNNCSM, above=\blocksep of h3CSM] (nn2CSM) {(Depends)};
        
        % Output node (plain square, no fill)
        \node[plain, above=\blocksep of nn2CSM] (outputCSM) {};
        
        \node[above=5mm of outputCSM] {\textbf{Concept Sidechannel Models}};

        \node[right=5mm of h5CSM, text=\unint!black] (labels) {SIDECHANNEL};
        
        
        % Connections
        \draw[->, thick] (inputCSM) -- (nn1CSM);
        \foreach \x in {h1CSM,h2CSM,h3CSM,h4CSM,h5CSM}
          \draw[->, thick] (nn1CSM) -- (\x);
        \foreach \x in {h1CSM,h2CSM,h3CSM,h4CSM,h5CSM}
          \draw[->, thick] (\x) -- (nn2CSM);
        \draw[->, thick] (nn2CSM) -- (outputCSM);

        \path (labelc) edge[<-, very thick, \intcol!black, out=-45, in=-135] (h1CSM);
        \path (labels) edge[<-, very thick, \unint!black, out=135, in=45] (h5CSM);
        
        
        \end{tikzpicture}
        

==> figure4.tikz <==

\begin{tikzpicture}[
          % === STYLES ===
          latentcolor/.style={fill=\unint}, % latent square color
          interpretablecolor/.style={fill=\intcol}, % latent square color
          latent/.style={draw, latentcolor, minimum size=\latentsize}, % latent square style
          rule/.style={rectangle, draw, interpretablecolor, minimum size=\latentsize, rounded corners}, % latent square style
          concept/.style={draw, interpretablecolor, minimum size=\latentsize}, % latent square style
          plain/.style={draw, minimum size=\latentsize}, % plain square style (input/output)
          lowerNN/.style={rectangle, draw, minimum width=3cm, minimum height=1cm, thick, fill=\lowerNNcolor, rounded corners},
          lowerNNCBM/.style={rectangle, draw, minimum width=3cm, minimum height=1cm, thick, fill=\lowerNNcolor, rounded corners},
          lowerNNCSM/.style={rectangle, draw, minimum width=3cm, minimum height=1cm, thick, fill=\lowerNNcolorCSM, rounded corners},
          upperNN/.style={rectangle, draw, minimum width=3cm, minimum height=1cm, thick, fill=\upperNNcolor, rounded corners},
          upperNNCBM/.style={rectangle, draw, minimum width=3cm, minimum height=1cm, thick, fill=\upperNNcolorCBM, rounded corners},
          upperNNCSM/.style={rectangle, draw, minimum width=3cm, minimum height=1cm, thick, fill=\upperNNcolorCSM, rounded corners},
          every label/.style={align=center},
          node distance=10mm and 10mm
        ]
        
        % === PARAMETERS ===
        %%%%%%%%%%%%%%%%%%%%%
        \def\latentspace{1mm}    % horizontal spacing between latent squares
        \def\blocksep{6mm}       % vertical spacing between blocks
        \def\blocksepp{21mm}     % vertical spacing for labels
        \def\latentsize{5mm}     % size of latent squares
        % \def\lowerNNcolor{blue!10}  % lower NN color
        \def\unint{orange!60} % upper NN color
        \def\intcol{green!45} % upper NN color
        \def\lowerNNcolor{\unint}  % lower NN color
        \def\upperNNcolor{\unint} % upper NN color
        % \def\betweenmodels{50mm}    % horizontal spacing between latent squares
        \def\betweenmodels{90mm}    % horizontal spacing between latent squares
        \def\lowerNNcolorCBM{\unint}  % lower NN color
        \def\upperNNcolorCBM{\intcol} % upper NN color
        \def\lowerNNcolorCSM{\unint}  % lower NN color
        \def\upperNNcolorCSM{gray!60} % upper NN color
        
        
        % Input node (plain square, no fill)
        \node[plain] (input) {};
        
        % First NN block (lower NN)
        \node[lowerNN, above=\blocksep of input] (nn1) {Neural Network};
        
        % Latent layer (5 squares side by side, spaced by \latentspace)
        \node[above=\blocksep of nn1] (h3) {}; % center
        \node[concept, left=\latentspace of h3] (h2) {0.8};
        \node[concept, left=\latentspace of h2] (h1) {0.9};
        \node[latent, right=\latentspace of h3] (h4) {3};
        \node[latent, right=\latentspace of h4] (h5) {9};
        
        % Labels on the left
        % \node[left=1cm of h1] (latentlabel) {\textbf{Latent space}};
        % \node[below=\blocksepp of latentlabel] {\textbf{Input}};
        % \node[above=\blocksepp of latentlabel] {\textbf{Output}};
        
        
        % Second NN block (upper NN)
        \node[upperNN, above=\blocksep of h3] (nn2) {Neural Network};
        
        % Output node (plain square, no fill)
        \node[plain, above=\blocksep of nn2] (output) {0.74};
        
        % \node[below=1mm of output, text=orange!80, xshift=20mm] {Uninterpretable};
        
        % \node[above=5mm of output] {\textbf{CRM}};

        % \node[draw, dashed, very thick, inner sep=5pt, fit=(h1)(h2), label={[below left,xshift=0.1cm]\parbox{2.5cm}{\textbf{Concept scores}}}] (box) {};
        \node[draw, dashed, very thick, inner sep=5pt, fit=(h1)(h2), label={[below left,xshift=0.1cm]}] (box3) {};
        % \node[draw, dashed, very thick, inner sep=5pt, fit=(h4)(h5), label={[below right,xshift=1.0cm]\textbf{Embedding}}] (box) {};
        \node[draw, dashed, very thick, inner sep=5pt, fit=(h4)(h5), label={[below right,xshift=1.0cm]}] (box4) {};

        \node[left=of nn1, yshift=1.5cm] (labelcp0) {\parbox{1.5cm}{\textbf{Concept scores}}};
        \node[right=of nn1, yshift=1.5cm] (labelsp0) {\parbox{2.5cm}{\textbf{Embedding}}};


        
        
        % Connections
        \draw[->, thick] (input) -- (nn1);
        \foreach \x in {h1,h2,h4,h5}
          \draw[->, thick] (nn1) -- (\x);
        \foreach \x in {h1,h2,h4,h5}
          \draw[->, thick] (\x) -- (nn2);
        \draw[->, thick] (nn2) -- (output);

        \path (labelcp0) edge[<-, very thick, black] (box3);
        \path (labelsp0) edge[<-, very thick, black] (box4);
        
        
        %%%%%%%%%
        
        
        
        
        % Input node (plain square, no fill)
        \node[plain, right=\betweenmodels of input] (inputCSM) {};
        
        % First NN block (lower NN)
        \node[lowerNNCSM, above=\blocksep of inputCSM] (nn1CSM) {Neural Network};
        
        % Latent layer (5 squares side by side, spaced by \latentspace)
        \node[above=\blocksep of nn1CSM] (h3CSM) {}; % center
        \node[concept, left=\latentspace of h3CSM] (h2CSM) {0.8};
        \node[concept, left=\latentspace of h2CSM] (h1CSM) {0.9};
        \node[latent, right=\latentspace of h3CSM] (h4CSM) {0.9};
        \node[latent, right=\latentspace of h4CSM] (h5CSM) {0.1};

        \node[upperNNCBM, above=\blocksep of h3CSM] (nn2CSM) {
            \begin{tikzpicture}[baseline=(current bounding box.center)]
                % Dimensions
                \def\nodewidth{1.8cm}      % width of all boxes
                \def\ruleheight{1cm}     % height of each rule box
                \def\rulesep{2mm}        % vertical separation between rule boxes
        
                % Stacked rules
                \node[draw, rectangle, rounded corners, fill=white, minimum width=\nodewidth, minimum height=\ruleheight, align=center] (r1) {\parbox{1.8cm}{Rule 1 \\ \small $Y \leftarrow C_1 \land C_2$}};
                \node[draw, rectangle, rounded corners, fill=white, minimum width=\nodewidth, minimum height=\ruleheight, align=center, below=\rulesep of r1] (r2) {\parbox{1.8cm}{Rule 2 \\ \small $Y \leftarrow \neg \, C_2$}};
        
                % Probabilistic Inference node matching combined height of rules
                \node[draw, rectangle, rounded corners, fill=white,
                  minimum width=1cm,
                  minimum height={2*\ruleheight+\rulesep},
                  text width=1.5cm,       % forces wrapping
                  align=center,
                  left=5mm of r1.north east, anchor=north east, xshift=-1.8cm] (pi)
                  {Logical\\Inference};
            \end{tikzpicture}
        };




        
        % Output node (plain square, no fill)
        \node[plain, above=\blocksep of nn2CSM] (outputCSM) {0.74};
        
        % \node[above=5mm of outputCSM] {\textbf{CMR}};

        % \node[draw, dashed, very thick, inner sep=5pt, fit=(h1CSM)(h2CSM), label={[below left,xshift=-0.7cm]\parbox{2.5cm}{\textbf{Concept probabilities}}}] (box1) {};
        \node[draw, dashed, very thick, inner sep=5pt, fit=(h1CSM)(h2CSM), label={[below left,xshift=-0.7cm]}] (box1) {};
        % \node[draw, dashed, very thick, inner sep=5pt, fit=(h4CSM)(h5CSM), label={[below right,yshift=-1cm,xshift=1.0cm]\parbox{2.5cm}{\textbf{Rule selection probabilities}}}] (box2) {};
        \node[draw, dashed, very thick, inner sep=5pt, fit=(h4CSM)(h5CSM), label={[below right,yshift=-1cm,xshift=1.0cm]}] (box2) {};

        \node[right=of nn1CSM] (labelrsp) {\parbox{2.5cm}{\textbf{Rule selection probabilities}}};
        \node[left=of nn1CSM] (labelcp) {\parbox{2.5cm}{\textbf{Concept probabilities}}};


        \node[draw=none, fit=(h1CSM)(h5CSM)(nn2CSM), inner sep=0.2cm] (group) {};

        \draw[line width=2pt] ([xshift=0.4cm]group.north east) -- ([xshift=0.4cm]group.south east);
        \draw[line width=2pt] ([xshift=0.4cm]group.north east) ++(-0.2cm,0) -- ++(0.2cm,0);
        \draw[line width=2pt] ([xshift=0.4cm]group.south east) ++(-0.2cm,0) -- ++(0.2cm,0);

        \node[right=0.7cm of nn2CSM, yshift=-0.5cm] (labelc) {\parbox{2.5cm}{\textbf{Probabilistic inference}}};

        
        
        % Connections
        \draw[->, thick] (inputCSM) -- (nn1CSM);
        \foreach \x in {h1CSM,h2CSM,h4CSM,h5CSM}
          \draw[->, thick] (nn1CSM) -- (\x);
        % \draw[->, thick] (nn2CSM) -- (outputCSM);
        % \draw[->, thick] (h1CSM) -- (nn2CSM);
        % \draw[->, thick] (h2CSM) -- (nn2CSM);
        % \draw[->, thick] (h4CSM) -- (nn2CSM);
        % \draw[->, thick] (h5CSM) -- (nn2CSM);

        \path (labelrsp) edge[<-, very thick, black, out=165, in=-30] (box2);
        \path (labelcp) edge[<-, very thick, black, out=15, in=-150] (box1);
        \path (labelc) edge[->, very thick, black, out=90, in=0] (outputCSM);

        
        
        \end{tikzpicture}
        
